Revealing Hidden Regions in Wide-Angle and Forward Scattering

We discuss a class of Feynman Integrals containing hidden regions that are not straightforwardly identified using the geometric, or Newton polytope, approach to the method of regions. Using Landau singularity analysis and existing analytic results, we study the appearance of such regions in wide-angle and forward scattering and discuss how they can be exposed in both the momentum and parametric representations. We demonstrate that in the strict on-shell limit such integrals contain Landau singularities that prevent their direct numerical evaluation in parameter space and describe how they can be re-parameterised and dissected to circumvent this problem.

==> figs/possibly_hidden_singular_graph_dot_s.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick] (6,2.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (4,2.5) circle (3pt);
\draw[fill, thick] (6,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_s_t.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick] (7.5,5) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt] (5,2.5) node [] {};\draw (5,7.5) edge [ultra thick] (5,2.5) node [] {};
\draw (2.5,5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [ultra thick, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [ultra thick, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [ultra thick, bend right = 10] (7.5,5) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (2.5,5) circle (3pt);
\draw[fill, thick] (7.5,5) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_t_t.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (4,4) edge [ultra thick] (4,6) node [] {};
\draw (6,4) edge [ultra thick] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10] (8,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (6,6) circle (3pt);
\draw[fill, thick] (6,4) circle (3pt);
\draw[fill, thick] (4,6) circle (3pt);
\draw[fill, thick] (4,4) circle (3pt);

\end{tikzpicture}
}

==> figs/three_loop_wide_angle_diagram23.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, color=Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, color=teal] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, color=LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, color=olive] (8,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\node () at (3.5,1.5) {\huge $1$};
\node () at (2,3.5) {\huge $0$};
\node () at (8,3.5) {\huge $4$};
\node () at (6.5,1.5) {\huge $5$};
\node () at (8,6.5) {\huge $7$};
\node () at (6.5,8.5) {\huge $6$};
\node () at (3.5,8.5) {\huge $2$};
\node () at (2,6.5) {\huge $3$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (5,2.5) circle (3pt);
\end{tikzpicture}
}

==> figs/wide_angle_scattering_generic_region.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
%\draw [help lines] (-1,1) grid (12,10);

\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h) at (6,8){};
\node[dashed, draw=Rhodamine,circle,minimum size=1.8cm,fill=Rhodamine!50] (s) at (3,2){};
\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=-52] (j1) at (2,5){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50] (j2) at (6,3.5){};
\node[draw=olive,ellipse,minimum height=3cm, minimum width=1.1cm,fill=olive!50,rotate=52] (jn) at (10,5){};

\node at (h) {$H$};
\node at (s) {\Large $S$};
\node at (j1) {\Large $J_1$};
\node at (j2) {\Large $J_2$};
\node at (jn) {\Large $J_K$};

\path (h) edge [double,double distance=2pt,color=Green] (j1) {};
\path (h) edge [double,double distance=2pt,color=LimeGreen] (j2) {};
\path (h) edge [double,double distance=2pt,color=olive] (jn) {};

\draw (s) edge [dashed,double,color=Rhodamine] (h) node [right] {};
\draw (s) edge [dashed,double,color=Rhodamine,bend left = 15] (j1) {};
\draw (s) edge [dashed,double,color=Rhodamine,bend right = 15] (j2) {};
\draw (s) edge [dashed,double,color=Rhodamine,bend right = 40] (jn) {};

\node (q1) at (4.5,9.5) {};
\node (q1p) at (4.7,9.7) {};
\node (qn) at (7.5,9.5) {};
\node (qnp) at (7.3,9.7) {};
\draw (q1) edge [color=Blue] (h) node [] {};
\draw (q1p) edge [color=Blue] (h) node [left] {$q_{K+1}$};
\draw (qn) edge [color=Blue] (h) node [] {};
\draw (qnp) edge [color=Blue] (h) node [right] {$q_M$};

\node (p1) at (0,3.5) {};
\node (p2) at (6,1) {};
\node (pn) at (12,3.5) {};
\draw (p1) edge [color=Green] (j1) node [below] {\Large $p_1$};
\draw (p2) edge [color=LimeGreen] (j2) node [below] {\Large $p_2$};
\draw (pn) edge [color=olive] (jn) node [below] {\Large $p_K$};

\path (j2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(jn);
\path (q1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(qn);

\end{tikzpicture}
}
\vspace{-2em}

==> figs/wide_angle_scattering_hidden_region.tex <==
\resizebox{0.65\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, color=Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, color=teal] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, color=LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, color=olive] (8,8) node [] {};
\draw (5,6) edge [thick, double, double distance=2pt, color=Green, bend right = 10] (2,2) node [] {};
\draw (5,6) edge [thick, double, double distance=2pt, color=teal, bend left = 10] (8,2) node [] {};
\draw (5,6) edge [thick, double, double distance=2pt, color=LimeGreen, bend right = 10] (2,8) node [] {};
\draw (5,6) edge [thick, double, double distance=2pt, color=olive, bend left = 10] (8,8) node [] {};
\draw (2,2) edge [thick, draw=white, double=white, double distance=4pt, bend right = 10] (5,4) node [] {};\draw (2,2) edge [] [thick, double, double distance=2pt, color=Green, bend right = 10] (5,4) node [] {};
\draw (5,4) edge [thick, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,4) edge [] [thick, double, double distance=2pt, color=teal, bend right = 10] (8,2) node [] {};
\draw (2,8) edge [thick, draw=white, double=white, double distance=5pt, bend right = 10] (5,4) node [] {};\draw (2,8) edge [] [thick, double, double distance=2pt, color=LimeGreen, bend right = 10] (5,4) node [] {};
\draw (5,4) edge [thick, draw=white, double=white, double distance=5pt, bend right = 10] (8,8) node [] {};\draw (5,4) edge [] [thick, double, double distance=2pt, color=olive, bend right = 10] (8,8) node [] {};

\draw (5,9) edge [dashed, double, color=Rhodamine, bend left = 30] (7.5,7.5) node [] {};
\draw (5,9) edge [dashed, double, color=Rhodamine, bend right = 30] (2.5,7.5) node [] {};
\draw (5,9) edge [dashed, double, color=Rhodamine] (5,6) node [] {};

\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=-50] (j1) at (2.5,2.5){};
\node[draw=teal,ellipse,minimum height=3cm, minimum width=1.1cm,fill=teal!50,rotate=50] (j1) at (7.5,2.5){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50,rotate=50] (j1) at (2.5,7.5){};
\node[draw=olive,ellipse,minimum height=3cm, minimum width=1.1cm,fill=olive!50,rotate=-50] (j1) at (7.5,7.5){};
\node[draw=Rhodamine, dashed, circle, fill=Rhodamine!50, minimum size = 2cm] () at (5,9){};
\draw[fill, Blue!50, thick] (5,6) circle (15pt);\draw[Blue, thick] (5,6) circle (15pt);
\draw[fill, Blue!50, thick] (5,4) circle (15pt);\draw[Blue, thick] (5,4) circle (15pt);

\path (5,4.5)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(5,5.5);
% \path (8,3)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(8,7);

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};
\node () at (2.5,2.5) {\huge $J_1$};
\node () at (7.5,2.5) {\huge $J_3$};
\node () at (2.5,7.5) {\huge $J_2$};
\node () at (7.5,7.5) {\huge $J_4$};
\node () at (5,4) {\Large $H_1$};
\node () at (5,6) {\Large $H_2$};
\node () at (5,9) {\huge $S$};
\end{tikzpicture}
}
